ReNoise: Real Image Inversion Through Iterative Noising

Recent advancements in text-guided diffusion models have unlocked powerful image manipulation capabilities. However, applying these methods to real images necessitates the inversion of the images into the domain of the pretrained diffusion model. Achieving faithful inversion remains a challenge, particularly for more recent models trained to generate images with a small number of denoising steps. In this work, we introduce an inversion method with a high quality-to-operation ratio, enhancing reconstruction accuracy without increasing the number of operations. Building on reversing the diffusion sampling process, our method employs an iterative renoising mechanism at each inversion sampling step. This mechanism refines the approximation of a predicted point along the forward diffusion trajectory, by iteratively applying the pretrained diffusion model, and averaging these predictions. We evaluate the performance of our ReNoise technique using various sampling algorithms and models, including recent accelerated diffusion models. Through comprehensive evaluations and comparisons, we show its effectiveness in terms of both accuracy and speed. Furthermore, we confirm that our method preserves editability by demonstrating text-driven image editing on real images.

==> figures/consequent_diff_content.tex <==
\includegraphics[width=\columnwidth]{images/consequent_diffs.pdf}
\ifeccv
\else
    \vspace{-0.7cm}
\fi
\caption{
Average distance between consequent estimations $z_t^{(k)}$, and $z_t^{(k+1)}$. Vertical bars indicate the standard deviation. The averages are computed over 32 images and 10 different timesteps.
\ifeccv
\else
    \vspace{-26pt}
\fi
}
\label{fig:consequent_diff}


==> figures/non_monotonic_figure_content.tex <==
\includegraphics[width=0.8\columnwidth]{figures/convergence_scheme.pdf}
\vspace{-7pt}
\caption{
Schematic illustration of the ReNoise convergence process to the true inversion of $z_{t-1}$.
While estimates may converge non-monotonically to the unknown target $z_t$, we found that averaging them improves true value estimation. Typically, the initial iteration exhibits an exponential decrease in the norm between consecutive elements.
        \ifeccv
        \else
            \vspace{-17pt}
        \fi
}
\label{fig:convergence_scheme}


==> figures/trajectory_figure_content.tex <==
\includegraphics[width=1.0\linewidth]{images/trajectory_bold.pdf}
\vspace{-0.425cm}
\caption{
The diffusion process samples a Gaussian noise and iteratively denoises it until reaching the data distribution. 
At each point along the denoising trajectory, the model predicts a direction, $\epsilon_\theta(z_t)$, to step to the next point along the trajectory. To invert a given image from the distribution, the direction from $z_t$ to $z_{t+1}$ is approximated with the inverse of the direction from $z_t$ to $z_{t-1}$ denoted by a dotted blue line.
    \ifeccv
    \else
        \vspace{-16pt}
    \fi
} 
\label{fig:trajectory}

